Energy Consumption Optimization in Mobile Communication Networks

This work addresses the challenge of minimizing the energy consumption of a wireless communication network by joint optimization of the base station transmit power and the cell activity. A mixed-integer nonlinear optimization problem is formulated, for which a computationally tractable linear inner approximation algorithm is provided. The proposed method offers great flexibility in optimizing the network operation by considering multiple system parameters jointly, which mitigates a major drawback of existing state-of-the-art schemes that are mostly based on heuristics. Simulation results show that the proposed method exhibits high performance in decreasing the energy consumption, and provides implicit load balancing in difficult high demand scenarios.

==> fE_allsolve.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.84314,0.00000}%
\definecolor{mycolor2}{rgb}{0.94118,0.94118,0.94118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=7.5,
xtick={0,1,2,3,4,5,6,7},
xlabel={user demand in Mbit/s},
xmajorgrids,
ymin=0,
ymax=200,
ytick={0,50,100,150,200},
ylabel={$\text{energy consumption in W/T}_\text{0}$},
ymajorgrids,
axis background/.style={fill=mycolor2},
legend style={at={(0.15,0.5)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=2.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0.25	175.167155043546\\
0.5	175.167155043546\\
0.75	175.167155043546\\
1	175.167155043546\\
1.25	175.167155043546\\
1.5	175.167155043546\\
1.75	175.167155043546\\
2	175.167155043546\\
2.25	175.167155043546\\
2.5	175.167155043546\\
2.75	175.167155043546\\
3	175.167155043546\\
3.25	175.167155043546\\
3.5	175.167155043546\\
3.75	175.167155043546\\
4	175.167155043546\\
4.25	175.167155043546\\
4.5	175.167155043546\\
4.75	175.167155043546\\
5	175.167155043546\\
5.25	175.167155043546\\
5.5	175.167155043546\\
5.75	175.167155043546\\
6	175.167155043546\\
6.25	175.167155043546\\
6.5	175.167155043546\\
6.75	175.167155043546\\
7	175.167155043546\\
7.25	175.167155043546\\
7.5	175.167155043546\\
};
\addlegendentry{full power};

\addplot [color=red,solid,line width=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.25	31.8744549239117\\
0.5	38.5685531915361\\
0.75	39.5819419904286\\
1	39.715685021086\\
1.25	39.7747589883294\\
1.5	39.7940168513549\\
1.75	39.8029955650503\\
2	39.8029629796344\\
2.25	39.8107170553472\\
2.5	39.8241213371842\\
2.75	40.1370800390735\\
3	42.3152341789622\\
3.25	49.1749745012463\\
3.5	59.5787394955811\\
3.75	69.8761023315258\\
4	78.8346086082732\\
4.25	86.6894207508603\\
4.5	94.3603969301122\\
4.75	100.772084944923\\
5	107.843272274546\\
5.25	113.663075004895\\
5.5	119.487144949369\\
5.75	125.231737107446\\
6	128.877902793358\\
6.25	131.901690871954\\
6.5	134.138528506326\\
6.75	136.610273343923\\
7	139.031273408682\\
7.25	140.176075861485\\
7.5	141.486674367663\\
};
\addlegendentry{max. power cell switching};

\addplot [color=black,solid,line width=2.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.25	21.8915144715827\\
0.5	21.8958943804437\\
0.75	22.2171755425387\\
1	26.8478981062892\\
1.25	34.0138592816698\\
1.5	38.7636463808143\\
1.75	41.3820725036307\\
2	42.7920622409683\\
2.25	44.1124625472712\\
2.5	46.1973882007304\\
2.75	48.9364245284415\\
3	52.3572665478821\\
3.25	55.8710594305084\\
3.5	59.1442466360053\\
3.75	62.0120112420905\\
4	64.5308659580881\\
4.25	67.0667125529561\\
4.5	69.461551344073\\
4.75	71.4481259779569\\
5	73.2872398514663\\
5.25	74.7498379892237\\
5.5	75.8347534740292\\
5.75	77.1762696989666\\
6	78.3159264707606\\
6.25	79.4607666044923\\
6.5	80.400559208089\\
6.75	81.1323923850067\\
7	81.6693892669127\\
7.25	82.6034262254524\\
7.5	83.8629641064815\\
};
\addlegendentry{pow. scaling + exh. search};

\addplot [color=mycolor1,solid,line width=2.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.25	21.9240969278826\\
0.5	21.9378528911892\\
0.75	22.385238178632\\
1	23.3445471158171\\
1.25	24.6535168306159\\
1.5	26.2704266727102\\
1.75	28.2568610766129\\
2	30.6659818822323\\
2.25	33.6870784894008\\
2.5	37.4429071597945\\
2.75	41.3155135188071\\
3	44.9819281307925\\
3.25	47.9456189271238\\
3.5	50.6128966000133\\
3.75	53.2166048991997\\
4	55.8568935464397\\
4.25	58.1549973547781\\
4.5	60.7887890674152\\
4.75	63.174620508616\\
5	65.3703910202834\\
5.25	66.8226685557283\\
5.5	68.7022406139624\\
5.75	70.2830170300323\\
6	71.9164223437277\\
6.25	73.2817743232338\\
6.5	74.1972579660225\\
6.75	74.593563663145\\
7	76.0531492671726\\
7.25	77.0215098586517\\
7.5	77.6680552553618\\
};
\addlegendentry{proposed MILP};

\end{axis}
\end{tikzpicture}%

==> fF_netset.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07843,0.16863,0.54902}%
\definecolor{mycolor2}{rgb}{0.84706,0.16078,0.00000}%
\definecolor{mycolor3}{rgb}{0.94118,0.94118,0.94118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=3in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel={range (m)},
xmajorgrids,
ymin=0,
ymax=1000,
ylabel={crossrange (m)},
ymajorgrids,
axis background/.style={fill=mycolor3},
legend style={at={(0.325,0.83)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot[only marks,mark=diamond*,mark options={},mark size=8pt,draw=black,fill=mycolor1] plot table[row sep=crcr]{%
200	200\\
150	850\\
800	230\\
780	820\\
};
\addlegendentry{macro BS};

\addplot[only marks,mark=triangle*,mark options={},mark size=6pt,draw=black,fill=mycolor1] plot table[row sep=crcr]{%
500	700\\
520	310\\
320	500\\
690	490\\
};
\addlegendentry{pico BS};

\addplot[only marks,mark=*,mark options={},mark size=3pt,draw=black,fill=mycolor2] plot table[row sep=crcr]{%
838.255587537226	908.10241650695\\
584.71861926332	552.175026715835\\
948.108735396022	32.9398927498766\\
61.0289291925092	53.8629264355561\\
584.641303355111	805.063228558902\\
285.108085658642	451.374854703448\\
827.732173448263	382.646229559959\\
190.986440697398	789.643703689691\\
442.529962202884	364.286869499794\\
393.411506367576	532.34993499891\\
826.573979042765	711.656705981267\\
676.871093438419	871.476517995847\\
207.603034379981	328.689611672229\\
318.104726150263	650.118025397777\\
133.810985356126	974.836148002758\\
671.462889478031	75.9673612941356\\
570.991075462406	587.019167082772\\
169.767066026488	413.88649777336\\
147.655777151737	309.136426466267\\
476.079718267456	263.834041526795\\
};
\addlegendentry{demand point};

\end{axis}
\end{tikzpicture}%

==> fL_avgload.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.84314,0.00000}%
\definecolor{mycolor2}{rgb}{0.94118,0.94118,0.94118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=7.5,
xlabel={user demand in Mbit/s},
xmajorgrids,
ymin=0.1,
ymax=1,
ylabel={average load level of active cells},
ymajorgrids,
axis background/.style={fill=mycolor2},
legend style={at={(0.614,0.184)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,line width=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.25	0.221501722132348\\
0.5	0.190207437977149\\
0.75	0.258132865345825\\
1	0.340977966827405\\
1.25	0.425345699149585\\
1.5	0.510178425624253\\
1.75	0.595254181002348\\
2	0.679341889152865\\
2.25	0.758163359605824\\
2.5	0.820746387918203\\
2.75	0.864848293515504\\
3	0.876688765947421\\
3.25	0.845497198577415\\
3.5	0.796611685174892\\
3.75	0.759122334542958\\
4	0.733157382734085\\
4.25	0.70899004704767\\
4.5	0.692838667053076\\
4.75	0.682091162229611\\
5	0.663666345629557\\
5.25	0.643863669310591\\
5.5	0.627868420555801\\
5.75	0.607651544622376\\
6	0.599264062334114\\
6.25	0.599843188460776\\
6.5	0.596968287932952\\
6.75	0.592819115204876\\
7	0.598549141228215\\
7.25	0.606433651572519\\
7.5	0.607466357587047\\
};
\addlegendentry{max. power cell switching};

\addplot [color=black,solid,line width=2.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.25	0.309890881379022\\
0.5	0.606313066204018\\
0.75	0.758551925147836\\
1	0.722149352529063\\
1.25	0.648450268069789\\
1.5	0.633219953542439\\
1.75	0.633157445245902\\
2	0.635799172206514\\
2.25	0.6438774478678\\
2.5	0.647736090777087\\
2.75	0.643536423023458\\
3	0.628292788496193\\
3.25	0.61245488448152\\
3.5	0.600202429659136\\
3.75	0.591087239762562\\
4	0.585977507583565\\
4.25	0.579998158033531\\
4.5	0.575868742202923\\
4.75	0.57695825732138\\
5	0.571213176857581\\
5.25	0.5705286938876\\
5.5	0.575673610361358\\
5.75	0.574975297791969\\
6	0.577554228295\\
6.25	0.583834204059851\\
6.5	0.583917216354292\\
6.75	0.586182811560145\\
7	0.595505001456623\\
7.25	0.603147504955595\\
7.5	0.607784179911681\\
};
\addlegendentry{pow. scaling + exh. search};

\addplot [color=mycolor1,solid,line width=2.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.25	0.279667938667945\\
0.5	0.420569060088205\\
0.75	0.572502371194816\\
1	0.623447916397452\\
1.25	0.652979982677574\\
1.5	0.676064564068241\\
1.75	0.69088684978164\\
2	0.685097303304385\\
2.25	0.669164580722449\\
2.5	0.654442237457837\\
2.75	0.643780036573251\\
3	0.639752114021086\\
3.25	0.642048465309026\\
3.5	0.64870617473038\\
3.75	0.652411065157104\\
4	0.656928326707093\\
4.25	0.658864955006614\\
4.5	0.653849767608454\\
4.75	0.65118021760131\\
5	0.643380113354578\\
5.25	0.641101865030298\\
5.5	0.64327664828213\\
5.75	0.64331803454868\\
6	0.646984359086644\\
6.25	0.648897431498176\\
6.5	0.648240228142949\\
6.75	0.654737841400878\\
7	0.660192798248105\\
7.25	0.66339815490564\\
7.5	0.659356457172308\\
};
\addlegendentry{proposed MILP};

\end{axis}
\end{tikzpicture}%

==> fN_cellsactive.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.84314,0.00000}%
\definecolor{mycolor2}{rgb}{0.94118,0.94118,0.94118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=7.5,
xlabel={user demand in Mbit/s},
xmajorgrids,
ymin=1,
ymax=4,
ytick={1, 2, 3, 4},
ylabel={average number of active cells},
ymajorgrids,
axis background/.style={fill=mycolor2},
legend style={at={(0.144,0.754)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,line width=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.25	1.61203419906437\\
0.5	1.11010068203962\\
0.75	1.02220484753714\\
1	1.010625\\
1.25	1.00390625\\
1.5	1.00156298843389\\
1.75	1.00093940817285\\
2	1.00094324791699\\
2.25	1\\
2.5	1.00032573289902\\
2.75	1.01080898496876\\
3	1.09470702779253\\
3.25	1.34103286384977\\
3.5	1.64957610012111\\
3.75	1.90973451327434\\
4	2.13508900268227\\
4.25	2.34856361149111\\
4.5	2.51706117430065\\
4.75	2.66342480027787\\
5	2.83627608346709\\
5.25	2.98928238583411\\
5.5	3.14048257372654\\
5.75	3.28408370323399\\
6	3.38098693759071\\
6.25	3.45688225538972\\
6.5	3.51509250243427\\
6.75	3.57367829021372\\
7	3.62694300518135\\
7.25	3.66268656716418\\
7.5	3.73344651952462\\
};
\addlegendentry{max. power cell switching};

\addplot [color=black,solid,line width=2.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.25	1.00096789804807\\
0.5	1\\
0.75	1.01907740422205\\
1	1.2984375\\
1.25	1.66359375\\
1.5	1.86714598311973\\
1.75	1.9539689995303\\
2	1.9940260965257\\
2.25	2.05177632627051\\
2.5	2.16107491856678\\
2.75	2.30163823678433\\
3	2.47070277925297\\
3.25	2.63981220657277\\
3.5	2.7908760597497\\
3.75	2.92411504424779\\
4	3.04998780785174\\
4.25	3.16990424076607\\
4.5	3.28097141100523\\
4.75	3.36818339701285\\
5	3.45184590690209\\
5.25	3.5232991612302\\
5.5	3.58391420911528\\
5.75	3.65250475586557\\
6	3.6988388969521\\
6.25	3.74295190713101\\
6.5	3.77994157740993\\
6.75	3.81664791901012\\
7	3.83678756476684\\
7.25	3.88208955223881\\
7.5	3.93378607809847\\
};
\addlegendentry{pow. scaling + exh. search};

\addplot [color=mycolor1,solid,line width=2.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.25	1.30666236489756\\
0.5	1.57794738551478\\
0.75	1.00906958561376\\
1	1.0034375\\
1.25	1.0084375\\
1.5	1.02250703344795\\
1.75	1.05714733051511\\
2	1.18220405596604\\
2.25	1.39397801497531\\
2.5	1.66449511400651\\
2.75	1.9270393514609\\
3	2.1671092228713\\
3.25	2.3275117370892\\
3.5	2.45841744045216\\
3.75	2.55\\
4	2.63691782492075\\
4.25	2.72804377564979\\
4.5	2.83092529972333\\
4.75	2.92810003473428\\
5	3.02728731942215\\
5.25	3.08946877912395\\
5.5	3.13994638069705\\
5.75	3.19657577679138\\
6	3.24455732946299\\
6.25	3.29436152570481\\
6.5	3.34858812074002\\
6.75	3.34983127109111\\
7	3.41321243523316\\
7.25	3.47313432835821\\
7.5	3.55008488964346\\
};
\addlegendentry{proposed MILP};

\end{axis}
\end{tikzpicture}%

==> fP_ratiosolved.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.84314,0.00000}%
\definecolor{mycolor2}{rgb}{0.94118,0.94118,0.94118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=7.5,
xlabel={user demand in Mbit/s},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={probability of obtaining a feasible solution},
ymajorgrids,
axis background/.style={fill=mycolor2},
legend style={at={(0.176,0.26)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,line width=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.25	1\\
0.5	1\\
0.75	1\\
1	1\\
1.25	1\\
1.5	1\\
1.75	1\\
2	1\\
2.25	1\\
2.5	1\\
2.75	1\\
3	1\\
3.25	1\\
3.5	0.996875\\
3.75	0.989375\\
4	0.9590625\\
4.25	0.920625\\
4.5	0.8540625\\
4.75	0.7878125\\
5	0.7196875\\
5.25	0.6459375\\
5.5	0.563125\\
5.75	0.49625\\
6	0.43\\
6.25	0.3696875\\
6.5	0.3159375\\
6.75	0.2675\\
7	0.22328125\\
7.25	0.1915625\\
7.5	0.1615625\\
};
\addlegendentry{max. power cell switching};

\addplot [color=black,solid,line width=2.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.25	1\\
0.5	1\\
0.75	1\\
1	1\\
1.25	1\\
1.5	1\\
1.75	1\\
2	1\\
2.25	0.9996875\\
2.5	0.99796875\\
2.75	0.99140625\\
3	0.97953125\\
3.25	0.96140625\\
3.5	0.92234375\\
3.75	0.87453125\\
4	0.81484375\\
4.25	0.74359375\\
4.5	0.67359375\\
4.75	0.6021875\\
5	0.5346875\\
5.25	0.47296875\\
5.5	0.4096875\\
5.75	0.3478125\\
6	0.29953125\\
6.25	0.25609375\\
6.5	0.213125\\
6.75	0.1859375\\
7	0.16078125\\
7.25	0.1353125\\
7.5	0.1178125\\
};
\addlegendentry{pow. scaling + exh. search};

\addplot [color=mycolor1,solid,line width=2.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.25	1\\
0.5	1\\
0.75	1\\
1	1\\
1.25	1\\
1.5	1\\
1.75	1\\
2	1\\
2.25	0.9996875\\
2.5	1\\
2.75	1\\
3	0.99875\\
3.25	0.99734375\\
3.5	0.99390625\\
3.75	0.99015625\\
4	0.98609375\\
4.25	0.978125\\
4.5	0.96671875\\
4.75	0.9540625\\
5	0.9346875\\
5.25	0.90875\\
5.5	0.878125\\
5.75	0.8425\\
6	0.80375\\
6.25	0.75546875\\
6.5	0.705\\
6.75	0.65703125\\
7	0.59609375\\
7.25	0.54046875\\
7.5	0.48953125\\
};
\addlegendentry{proposed MILP};

\end{axis}
\end{tikzpicture}%
